Coloring Reconfiguration under Color Swapping

In the \textsc{Coloring Reconfiguration} problem, we are given two proper $k$-colorings of a graph and asked to decide whether one can be transformed into the other by repeatedly applying a specified recoloring rule, while maintaining a proper coloring throughout. For this problem, two recoloring rules have been widely studied: \emph{single-vertex recoloring} and \emph{Kempe chain recoloring}. In this paper, we introduce a new rule, called \emph{color swapping}, where two adjacent vertices may exchange their colors, so that the resulting coloring remains proper, and study the computational complexity of the problem under this rule. We first establish a complexity dichotomy with respect to $k$: the problem is solvable in polynomial time for $k \leq 2$, and is PSPACE-complete for $k \geq 3$. We further show that the problem remains PSPACE-complete even on restricted graph classes, including bipartite graphs, split graphs, and planar graphs of bounded degree. In contrast, we present polynomial-time algorithms for several graph classes: for paths when $k = 3$, for split graphs when $k$ is fixed, and for cographs when $k$ is arbitrary.

==> figures/CRCS_reconf.tex <==
\begin{tikzpicture}[scale=0.9]

\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G1) at (0,0) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G2) at (0,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G3) at (1,0) {$3$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G4) at (1,1) {$3$};
\node[fill=red!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G5) at (2,0) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G6) at (2,1) {$2$};

\draw[very thick] (G1)--(G2)--(G4)--(G6)--(G5)--(G3)--(G1);
\draw[very thick] (G1)--(G4);
\draw[very thick] (G3)--(G6);

\node[] at (1,-0.75) {$f_s$};


\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G1) at (4+0,0) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G2) at (4+0,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G3) at (4+1,0) {$3$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G4) at (4+1,1) {$3$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G5) at (4+2,0) {$2$};
\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G6) at (4+2,1) {$1$};

\draw[very thick] (G1)--(G2)--(G4)--(G6)--(G5)--(G3)--(G1);
\draw[very thick] (G1)--(G4);
\draw[very thick] (G3)--(G6);

\draw[very thick, dotted] (6-0.4,1.2)  to[out=90, in=90] (6+0.4,1.2) -- (6+0.4, -0.2)  to[out=-90, in=-90] (6-0.4, -0.2) -- cycle;

%\node[] at (5.5,-0.75) {$f$};


\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G1) at (8+0,0) {$1$};
\node[fill=green!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G2) at (8+0,1) {$3$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G3) at (8+1,0) {$3$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G4) at (8+1,1) {$2$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G5) at (8+2,0) {$2$};
\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G6) at (8+2,1) {$1$};

\draw[very thick] (G1)--(G2)--(G4)--(G6)--(G5)--(G3)--(G1);
\draw[very thick] (G1)--(G4);
\draw[very thick] (G3)--(G6);

\draw[very thick, dotted] (8-0.2,1-0.4)  to[out=180, in=180] (8-0.2,1+0.4) -- (9+0.2, 1+0.4)  to[out=0, in=0] (9+0.2, 1-0.4) -- cycle;

%\node[] at (10,-0.75) {$f_t$};

\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G1) at (12+0,0) {$1$};
\node[fill=green!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G2) at (12+0,1) {$3$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G3) at (12+1,0) {$2$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G4) at (12+1,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm,  inner sep=0.5pt] (G5) at (12+2,0) {$3$};
\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=0.5pt] (G6) at (12+2,1) {$1$};

\draw[very thick] (G1)--(G2)--(G4)--(G6)--(G5)--(G3)--(G1);
\draw[very thick] (G1)--(G4);
\draw[very thick] (G3)--(G6);

\node[] at (13,-0.75) {$f_t$};

\draw[latex-latex, very thick] (2.5,0.5) -- (3.5,0.5);
\draw[latex-latex, very thick] (6.5,0.5) -- (7.5,0.5);
\draw[latex-latex, very thick] (10.5,0.5) -- (11.5,0.5);

\draw[very thick, dotted] (13-0.2,0-0.4)  to[out=180, in=180] (13-0.2,0+0.4) -- (14+0.2, 0+0.4)  to[out=0, in=0] (14+0.2, 0-0.4) -- cycle;
\end{tikzpicture}

==> figures/CRtoCRCS.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=0.8]

\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (v1) at (-1-4.5,0) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (v2) at (-1-3,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (v3) at (-1-3,-1) {$3$};
\node[fill=yellow!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (v4) at (-1-1.5,0) {$4$};

\draw[very thick] (v1)--(v2);
\draw[very thick] (v1)--(v3);
\draw[very thick] (v2)--(v3);
\draw[very thick] (v2)--(v4);
\draw[very thick] (v3)--(v4);
%\node[] at (-2,-1) {(a)};
\node[] at (-1-3,-2) {$G$};

\node[fill=red!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (u1) at (1.5,0) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (u2) at (3,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (u3) at (3,-1) {$3$};
\node[fill=yellow!50, draw=black, circle, minimum size=5mm, inner sep=1pt] (u4) at (4.5,0) {$4$};

\draw[very thick] (u1)--(u2);
\draw[very thick] (u1)--(u3);
\draw[very thick] (u2)--(u3);
\draw[very thick] (u2)--(u4);
\draw[very thick] (u3)--(u4);




\node[fill=blue!50, draw=black, circle, minimum size=3mm] (k1) at (0.5,0) {};
\node[fill=green!50, draw=black, circle, minimum size=3mm] (k2) at (0.9,0.5) {};
\node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k3) at (0.9,-0.5) {};

\node[fill=red!50, draw=black, circle, minimum size=3mm] (k4) at (3,2) {};
\node[fill=green!50, draw=black, circle, minimum size=3mm] (k5) at (3.5,1.6) {};
\node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k6) at (2.5,1.6) {};

\node[fill=red!50, draw=black, circle, minimum size=3mm] (k7) at (3,-2) {};
\node[fill=blue!50, draw=black, circle, minimum size=3mm] (k8) at (3.5,-1.6) {};
\node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k9) at (2.5,-1.6) {};

\node[fill=blue!50, draw=black, circle, minimum size=3mm] (k10) at (5.5,0) {};
\node[fill=green!50, draw=black, circle, minimum size=3mm] (k11) at (5.1,0.5) {};
\node[fill=red!50, draw=black, circle, minimum size=3mm] (k12) at (5.1,-0.5) {};

\draw[very thick] (u1)--(k2)--(k1)--(k3)--(u1);
\draw[very thick] (u1)--(k1);
\draw[very thick] (k2)--(k3);

\draw[very thick] (u2)--(k5)--(k4)--(k6)--(u2);
\draw[very thick] (u2)--(k4);
\draw[very thick] (k5)--(k6);

\draw[very thick] (u3)--(k8)--(k7)--(k9)--(u3);
\draw[very thick] (u3)--(k7);
\draw[very thick] (k8)--(k9);

\draw[very thick] (u4)--(k11)--(k10)--(k12)--(u4);
\draw[very thick] (u4)--(k10);
\draw[very thick] (k11)--(k12);

\node[] at (3,-2.75) {$G'$};

\end{tikzpicture}

==> figures/NCL.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1]
%NCL
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N1) at (-9,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N2) at (-9,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N3) at (-8,0.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N4) at (-5,1.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N5) at (-5,-0.5){};
\node[fill=white!10, draw=black, circle, minimum size=3mm] (N6) at (-6,0.5){};

\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N1)  -- (N2) node[midway, left] {2};
\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N3)  -- (N1) node[midway, above] {2};
\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N4)  -- (N1) node[midway, above] {2};
\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N2)  -- (N3) node[midway, right] {2};
\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N2)  -- (N5) node[midway, above] {2};
\draw[line width=2.5pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N3)  -- (N6) node[midway, above] {2};

\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N5) -- (N4) node[midway, right] {1};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N6) -- (N4)  node[midway, above] {1};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[scale=1.3]{>}}}] (N6) -- (N5)  node[midway, below] {1};

\node[] at (-7,-1) {(a)};

% OR vertex
\node[fill=white!10, draw=black, circle, minimum size=3mm] (or) at (-2,0){};
\node[] at (-2,-0.35) {$u$};

\draw[line width=3pt, blue] (or) node at (-2.2,0.6) {2} --(-2, 1);
\draw[line width=2.5pt, red] (or) node at (-1.4,-0.1) {1} --(-2+0.866, -0.5);
\draw[line width=2.5pt, red] (or) node at (-2.6,-0.1) {1} --(-2-0.866, -0.5);

\node[] at (-2,-1) {(b)};


% And vertex
\node[fill=white!10, draw=black, circle, minimum size=3mm] (and) at (2,0){};
\node[] at (2,-0.35) {$v$};

\draw[line width=3pt, blue] (and) node at (1.8,0.6) {2} --(2, 1);
\draw[line width=3pt, blue] (and) node at (1.4,-0.1) {2} --(2+0.866, -0.5);
\draw[line width=3pt, blue] (and) node at (2.6,-0.1) {2} --(2-0.866, -0.5);

\node[] at (2,-1) {(c)};

\end{tikzpicture}

==> figures/NCLAndConfigurations.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1.1]
\node[] at (-2.5, 3) {(a)};


%NCL box%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[fill=black!10, dashed, very thick, draw=gray] (-1-1,2+1.5) rectangle (-1+1, 2 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (2,2+1.5) rectangle (4,-2-0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (7-1,2+1.5) rectangle (7+1, 2 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (7-1,-2+1.5) rectangle (7+1, -2 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (10-1,1.5) rectangle (10+1, -0.75);

\draw[very thick] (0,2.3)--(2,2.3);
\draw[very thick] (4,0)--(6,2.3);
\draw[very thick] (4,0)--(6,-4+2.3);
\draw[very thick] (8,+2.3)--(9,0);
\draw[very thick] (8,-4+2.3)--(9,0);
%NCL box%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NCLor1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (-1,2){};
\draw[line width=3pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{>}}}] (or)  --(-1, 2+1.3) node[midway, right] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(-1+0.866,2+ -0.5) node[midway, above] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or) --(-1-0.866, 2+-0.5) node[midway, above] {};
%NCLor1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NCLor2(3)%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (3,0){};
\draw[line width=3pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(3, 1.3) node[midway, right] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(3+0.866, -0.5) node[midway, above] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or) --(3-0.866, -0.5) node[midway, above] {};
%NCLor2(3)%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NCLor4%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (7,2){};
\draw[line width=3pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(7, 2+1.3) node[midway, right] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{>}}}] (or)  --(7+0.866, 2-0.5) node[midway, above] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or) --(7-0.866, 2-0.5) node[midway, above] {};
%NCLor4%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NCLor5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (7,-2){};
\draw[line width=3pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(7, -2+1.3) node[midway, right] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(7+0.866, -2-0.5) node[midway, above] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{>}}}] (or) --(7-0.866, -2-0.5) node[midway, above] {};
%NCLor5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%NCLor6%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (10,0){};
\draw[line width=3pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{<}}}] (or)  --(10, +1.3) node[midway, right] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{>}}}] (or)  --(10+0.866, -0.5) node[midway, above] {};
\draw[line width=2.5pt, red, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.6 with {\arrow[scale=1.3]{>}}}] (or) --(10-0.866, -0.5) node[midway, above] {};
%NCLor6%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%gad box%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[] at (-2.5, -8+3) {(b)};
\draw[fill=black!10, dashed, very thick, draw=gray] (2,-8 +2+1.5) rectangle (4,-8-2-0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (7-1,-8 +2+1.5) rectangle (7+1, -8 +2 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (7-1,-8 -2+1.5) rectangle (7+1,-8  -2 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (10-1,-8 +1.5) rectangle (10+1, -8 -0.75);
\draw[fill=black!10, dashed, very thick, draw=gray] (-1-1,-8 +2+1.5) rectangle (-1+1,-8+2 -0.75);

\draw[very thick] (-0.1,-8+2.3)--(2+0.1,-8+2.3);
\draw[very thick] (3,-8 +2 -0.72)--(3,-8 -2+1.4);
\draw[very thick] (4-0.1,-9.75)--(6+0.1,-8+2.3);
\draw[very thick] (4-0.1,-9.75)--(6+0.1,-9.75);
\draw[very thick] (8-0.1,-8++2.3)--(9+0.1,-8+0);
\draw[very thick] (8-0.1,-8+-4+2.3)--(9+0.1,-8+0);
%gad box%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%And gad 1%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (-1-0.9,-8 +2+1.4) rectangle (-1+0.9,-8+2-0.72);

\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (-1,-6){};
\node[] at (-1,-6) {\scriptsize $2$};
\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (-1,-5.6){};
\node[] at (-1,-5.6) {\scriptsize $3$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (-1,-5.2){};
\node[] at (-1,-5.2) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (-1,-4.8){};
\node[opacity=0.5] at (-1,-4.8) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (-1-0.5,-6-0.2){};
\node[] at (-1-0.5,-6-0.2) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (-1+0.5,-6-0.2){};
\node[] at (-1+0.5,-6-0.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (-1-0.5,-6-0.55){};
\node[opacity=0.5] at (-1-0.5,-6-0.55) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (-1+0.5,-6-0.55){};
\node[opacity=0.5] at (-1+0.5,-6-0.55) {\scriptsize $2$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (-1,-5)--(-0.75,-5)--(-0.25,-6)--(-0.25,-6.4)--(-1.75,-6.4)--(-1.75,-6)--(-1.25,-5)--cycle;
%And gad 1%%%%%%%%%%%%%%%%%%%%%%%

%And gad 2%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (4-1-0.9,-8 +2+1.4) rectangle (4-1+0.9,-8+2-0.72);

\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (4-1,-6){};
\node[] at (4-1,-6) {\scriptsize $2$};
\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (4-1,-5.6){};
\node[] at (4-1,-5.6) {\scriptsize $3$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (4-1,-5.2){};
\node[] at (4-1,-5.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (4-1,-4.8){};
\node[opacity=0.5] at (4-1,-4.8) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (4-1-0.5,-6-0.2){};
\node[] at (4-1-0.5,-6-0.2) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (4-1+0.5,-6-0.2){};
\node[] at (4-1+0.5,-6-0.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (4-1-0.5,-6-0.55){};
\node[opacity=0.5] at (4-1-0.5,-6-0.55) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (4-1+0.5,-6-0.55){};
\node[opacity=0.5] at (4-1+0.5,-6-0.55) {\scriptsize $2$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (4-1,-5)--(4-0.75,-5)--(4-0.25,-6)--(4-0.25,-6.4)--(4-1.75,-6.4)--(4-1.75,-6)--(4-1.25,-5)--cycle;
%And gad 2%%%%%%%%%%%%%%%%%%%%%%%

%And gad 3%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (4-1-0.9,-4-8+2+1.4) rectangle (4-1+0.9,-4-8+2-0.72);

\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (4-1,-4-6){};
\node[] at (4-1,-4-6) {\scriptsize $3$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (4-1,-4-5.6){};
\node[] at (4-1,-4-5.6) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (4-1,-4-5.2){};
\node[] at (4-1,-4-5.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (4-1,-4-4.8){};
\node[opacity=0.5] at (4-1,-4-4.8) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (4-1-0.5,-4-6-0.2){};
\node[] at (4-1-0.5,-4-6-0.2) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (4-1+0.5,-4-6-0.2){};
\node[] at (4-1+0.5,-4-6-0.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (4-1-0.5,-4-6-0.55){};
\node[opacity=0.5] at (4-1-0.5,-4-6-0.55) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (4-1+0.5,-4-6-0.55){};
\node[opacity=0.5] at (4-1+0.5,-4-6-0.55) {\scriptsize $2$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (4-1,-4-5)--(4-0.75,-4-5)--(4-0.25,-4-6)--(4-0.25,-4-6.4)--(4-1.75,-4-6.4)--(4-1.75,-4-6)--(4-1.25,-4-5)--cycle;
%And gad 3%%%%%%%%%%%%%%%%%%%%%%%


%And gad 4%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (8-1-0.9,-8 +2+1.4) rectangle (8-1+0.9,-8+2-0.72);

\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (8-1,-6){};
\node[] at (8-1,-6) {\scriptsize $3$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (8-1,-5.6){};
\node[] at (8-1,-5.6) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (8-1,-5.2){};
\node[] at (8-1,-5.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (8-1,-4.8){};
\node[opacity=0.5] at (8-1,-4.8) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (8-1-0.5,-6-0.2){};
\node[] at (8-1-0.5,-6-0.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (8-1+0.5,-6-0.2){};
\node[] at (8-1+0.5,-6-0.2) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (8-1-0.5,-6-0.55){};
\node[opacity=0.5] at (8-1-0.5,-6-0.55) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (8-1+0.5,-6-0.55){};
\node[opacity=0.5] at (8-1+0.5,-6-0.55) {\scriptsize $1$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (8-1,-5)--(8-0.75,-5)--(8-0.25,-6)--(8-0.25,-6.4)--(8-1.75,-6.4)--(8-1.75,-6)--(8-1.25,-5)--cycle;
%And gad 4%%%%%%%%%%%%%%%%%%%%%%%

%And gad 5%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (8-1-0.9,-4-8+2+1.4) rectangle (8-1+0.9,-4-8+2-0.72);

\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (8-1,-4-6){};
\node[] at (8-1,-4-6) {\scriptsize $3$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (8-1,-4-5.6){};
\node[] at (8-1,-4-5.6) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (8-1,-4-5.2){};
\node[] at (8-1,-4-5.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (8-1,-4-4.8){};
\node[opacity=0.5] at (8-1,-4-4.8) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (8-1-0.5,-4-6-0.2){};
\node[] at (8-1-0.5,-4-6-0.2) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (8-1+0.5,-4-6-0.2){};
\node[] at (8-1+0.5,-4-6-0.2) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (8-1-0.5,-4-6-0.55){};
\node[opacity=0.5] at (8-1-0.5,-4-6-0.55) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (8-1+0.5,-4-6-0.55){};
\node[opacity=0.5] at (8-1+0.5,-4-6-0.55) {\scriptsize $2$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (8-1,-4-5)--(8-0.75,-4-5)--(8-0.25,-4-6)--(8-0.25,-4-6.4)--(8-1.75,-4-6.4)--(8-1.75,-4-6)--(8-1.25,-4-5)--cycle;
%And gad 5%%%%%%%%%%%%%%%%%%%%%%%

%And gad 6%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white, very thick] (11-1-0.9,-2-8+2+1.4) rectangle (11-1+0.9,-2-8+2-0.72);

\node[fill=green!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and11) at (11-1,-2-6){};
\node[] at (11-1,-2-6) {\scriptsize $3$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and12) at (11-1,-2-5.6){};
\node[] at (11-1,-2-5.6) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and13) at (11-1,-2-5.2){};
\node[] at (11-1,-2-5.2) {\scriptsize $1$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and14) at (11-1,-2-4.8){};
\node[opacity=0.5] at (11-1,-2-4.8) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and15) at (11-1-0.5,-2-6-0.2){};
\node[] at (11-1-0.5,-2-6-0.2) {\scriptsize $2$};
\node[fill=blue!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt] (and16) at (11-1+0.5,-2-6-0.2){};
\node[] at (11-1+0.5,-2-6-0.2) {\scriptsize $2$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt,opacity=0.5] (and17) at (11-1-0.5,-2-6-0.55){};
\node[opacity=0.5] at (11-1-0.5,-2-6-0.55) {\scriptsize $1$};
\node[fill=red!50, draw=black, circle, minimum size=2.5mm, inner sep=0pt, opacity=0.5] (and18) at (11-1+0.5,-2-6-0.55){};
\node[opacity=0.5] at (11-1+0.5,-2-6-0.55) {\scriptsize $1$};

\draw[thick] (and11)--(and12);
\draw[thick] (and13)--(and12);
\draw[thick] (and13)--(and14);
\draw[thick] (and11)--(and15);
\draw[thick] (and11)--(and16);
\draw[thick] (and15)--(and17);
\draw[thick] (and16)--(and18);

\draw[thick, dash pattern=on 1pt off 1pt, rounded corners=3pt] (11-1,-2-5)--(11-0.75,-2-5)--(11-0.25,-2-6)--(11-0.25,-2-6.4)--(11-1.75,-2-6.4)--(11-1.75,-2-6)--(11-1.25,-2-5)--cycle;
%And gad 6%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> figures/NCLOrConfigurations.tex <==
%\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1]

\node[fill=white!10, draw=black, inner sep=1.4pt] () at (0.5,9){\shortstack{$v_1^1$ - $v_2^1v_3^1$ - $v_4^1$\\$v_1^2$ - $v_2^2v_3^2$ - $v_4^2$\\$v_1^3$ - $v_2^3v_3^3$ - $v_4^3$}};

\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (0.7+2.2+0,9+0-0.2){};
\draw[line width=2pt, blue] (or) node at (0.7+2.2-2.2,9+0.6-0.2) {} --(0.7+2.2+0,9+1*0.7-0.2);
\node[] at (0.7+2.2+0,9+1*0.7) {$v_4^1$};
\draw[line width=2pt, blue] (or) node at (0.7+2.2-2.6,9-0.1-0.2) {} --(0.7+2.2-0.866*0.7,9-0.5*0.7-0.2);
\node[] at (0.5+2.2-0.866*0.7,9-0.5*0.7-0.2) {$v_4^2$};
\draw[line width=2pt, blue] (or) node at (0.7+2.2-1.4,9-0.1-0.2) {} --(0.7+2.2+0.866*0.7,9-0.5*0.7-0.2);
\node[] at (0.9+2.2+0.866*0.7,9-0.5*0.7-0.2) {$v_4^3$};


\filldraw[fill=gray!10, draw=black, very thick, dotted] (-0.5,8) rectangle (13.5,3.5);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (-0.5,2) rectangle (4,-1.5);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (4.75-0.5,2) rectangle (4.75+4,-1.5);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (9.5-0.5,2) rectangle (9.5+4,-1.5);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (-0.5,-2.8) rectangle (3,-4.2);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (4.75-0.5,-2.8) rectangle (4.75+3,-4.2);
\filldraw[fill=gray!10, draw=black, very thick, dotted] (9.5-0.5,-2.8) rectangle (9.5+3,-4.2);



% aaa %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa1) at (0,4){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-1\\3-23-1\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa2) at (1.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-32-1\\3-23-1\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa3) at (2.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-1\\1-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa4) at (3.5,4){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-1\\1-23-1}};

\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa5) at (4.75+0,4){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-23-1\\3-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa6) at (4.75+1.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-32-1\\3-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa7) at (4.75+2.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-32-1\\2-32-1\\3-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa8) at (4.75+3.5,4){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-1\\2-32-1\\3-23-1}};

\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa9) at (9.5+0,4){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\2-32-1\\1-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa10) at (9.5+1.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\2-32-1\\1-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa11) at (9.5+2.25,5.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\1-32-1\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aaa12) at (9.5+3.5,4){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\1-23-1\\2-32-1}};
\draw[thick] (aaa1)--(aaa2)--(aaa3)--(aaa4)--(aaa5)--(aaa6)--(aaa7)--(aaa8)--(aaa9)--(aaa10)--(aaa11)--(aaa12)--(9.5+3.5, 6.5)--(0,6.5)--(aaa1);
% aaa %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% aba %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba1) at (0,0){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\1-23-2\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba2) at (1,0){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-1\\3-23-2\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba3) at (1.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-32-1\\3-23-2\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba4) at (2.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-2\\1-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba5) at (2.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-2\\1-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aba6) at (3.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-23-2\\3-23-1}};

\draw[thick] (aba1)--(aba2)--(aba3)--(aba4)--(aba5)--(aba6);
% aba %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% aab %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab1) at (4.75+0,0){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-1\\1-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab2) at (4.75+1,0){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-23-1\\3-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab3) at (4.75+1.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-32-1\\3-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab4) at (4.75+2.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-32-1\\2-32-1\\3-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab5) at (4.75+2.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-1\\2-32-1\\3-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (aab6) at (4.75+3.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-1\\2-32-1\\1-23-2}};

\draw[thick] (aab1)--(aab2)--(aab3)--(aab4)--(aab5)--(aab6);
% aab %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% baa %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa1) at (9.5+0,0){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-2\\2-32-1\\3-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa2) at (9.5+1,0){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\2-32-1\\1-23-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa3) at (9.5+1.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\2-32-1\\1-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa4) at (9.5+2.25,1.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\1-32-1\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa5) at (9.5+2.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\1-23-1\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (baa6) at (9.5+3.5,0){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-2\\3-23-1\\2-32-1}};

\draw[thick] (baa1)--(baa2)--(baa3)--(baa4)--(baa5)--(baa6);
% baa %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% bba %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (bba1) at (0,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\1-23-2\\2-32-1}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (bba2) at (1,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-2\\3-23-2\\2-32-1}};
\draw[thick] (bba1)--(bba2);
% bba %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% abb %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (abb1) at (4.75,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\3-23-2\\1-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (abb2) at (4.75+1,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{2-32-1\\1-23-2\\3-23-2}};
\draw[thick] (abb1)--(abb2);
% abb %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% bab %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (bab1) at (9.5,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{1-23-2\\2-32-1\\3-23-2}};
\node[fill=white!10, draw=black, font=\small, inner sep=1.4pt] (bab2) at (9.5+1,-3.5){\fontsize{7.5}{7.5}\selectfont \shortstack{3-23-2\\2-32-1\\1-23-2}};
\draw[thick] (bab1)--(bab2);
% bab %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[thick] (aaa1)--(aba2);
\draw[thick] (aaa1)--(0.4,3.3)--(12.25,3.3)--(baa6);

\draw[thick] (aaa2)--(aba3); 
\draw[thick] (aaa3)--(aba4);
\draw[thick] (aba5)--(aaa4)--(aab1);
\draw[thick] (aba6)--(aaa5)--(aab2);

\draw[thick] (aaa6)--(aab3); 
\draw[thick] (aaa7)--(aab4);
\draw[thick] (aab5)--(aaa8)--(baa1);
\draw[thick] (aab6)--(aaa9)--(baa2);

\draw[thick] (aaa10)--(baa3); 
\draw[thick] (aaa11)--(baa4);

\draw[thick] (aaa12)--(baa5); 
\draw[thick] (aaa12)--(9.5+3.5, 2.5)--(0,2.5)--(aba1);

\draw[thick] (aba1)--(bba1);
\draw[thick] (aba2)--(bba2);
\draw[thick] (baa5)--(11.5,-2.4)--(0.2,-2.4)--(bba1);
\draw[thick] (baa6)--(12.5,-2.6)--(1.2,-2.6)--(bba2);

\draw[thick] (aab1)--(abb1);
\draw[thick] (aab2)--(abb2);
\draw[thick] (aba5)--(abb1);
\draw[thick] (aba6)--(abb2);

\draw[thick] (baa1)--(bab1);
\draw[thick] (baa2)--(bab2);
\draw[thick] (aab5)--(bab1);
\draw[thick] (aab6)--(bab2);

%% NCL aaa %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (1.75+4.75+0,7+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+4.75-2.2,7+0.6) {} --(1.75+4.75+0, 7+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+4.75-1.4,7-0.1) {} --(1.75+4.75+0.866*0.7, 7-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+4.75-2.6,7-0.1) {} --(1.75+4.75-0.866*0.7, 7-0.5*0.7);
%% NCL aaa %%%%%%%%%%%%%%%%%%%%%%%%%

%% NCL aba %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (1.75+0,-1+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75-2.2,-1+0.6) {} --(1.75+0,-1+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (1.75-2.6,-1-0.1) {} --(1.75-0.866*0.7,-1-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75-1.4,-1-0.1) {} --(1.75+0.866*0.7,-1-0.5*0.7);
%% NCL aba %%%%%%%%%%%%%%%%%%%%%%%%%

%% NCL aab %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (1.75+4.75+0,-1+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+4.75-2.2,-1+0.6) {} --(1.75+4.75+0,-1+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+4.75-2.6,-1-0.1) {} --(1.75+4.75-0.866*0.7,-1-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (1.75+4.75-1.4,-1-0.1) {} --(1.75+4.75+0.866*0.7,-1-0.5*0.7);
%% NCL aab %%%%%%%%%%%%%%%%%%%%%%%%%


%% NCL baa %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (1.75+9.5+0,-1+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (1.75+9.5-2.2,-1+0.6) {} --(1.75+9.5+0,-1+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+9.5-2.6,-1-0.1) {} --(1.75+9.5-0.866*0.7,-1-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (1.75+9.5-1.4,-1-0.1) {} --(1.75+9.5+0.866*0.7,-1-0.5*0.7);
%% NCL baa %%%%%%%%%%%%%%%%%%%%%%%%%

%% NCL bba %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (2.2+0,-3.6+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2-2.2,-3.6+0.6) {} --(2.2+0,-3.6+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2-2.6,-3.6-0.1) {} --(2.2-0.866*0.7,-3.6-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (2.2-1.4,-3.6-0.1) {} --(2.2+0.866*0.7,-3.6-0.5*0.7);

%% NCL abb %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (2.2+4.75+0,-3.6+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (2.2+4.75-2.2,-3.6+0.6) {} --(2.2+4.75+0,-3.6+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2+4.75-2.6,-3.6-0.1) {} --(2.2+4.75-0.866*0.7,-3.6-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2+4.75-1.4,-3.6-0.1) {} --(2.2+4.75+0.866*0.7,-3.6-0.5*0.7);
%% NCL bab %%%%%%%%%%%%%%%%%%%%%%%%%

%% NCL bab %%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=white!10, draw=black, circle, minimum size=2mm, inner sep=0pt] (or) at (2.2+9.5+0,-3.6+0){};
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2+9.5-2.2,-3.6+0.6) {} --(2.2+9.5+0,-3.6+1*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{<}}}] (or) node at (2.2+9.5-2.6,-3.6-0.1) {} --(2.2+9.5-0.866*0.7,-3.6-0.5*0.7);
\draw[line width=2pt, blue, >=stealth, postaction={decorate}, decoration={markings,mark=at position 0.7 with {\arrow[scale=1.3]{>}}}] (or) node at (2.2+9.5-1.4,-3.6-0.1) {} --(2.2+9.5+0.866*0.7,-3.6-0.5*0.7);
%% NCL bab %%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> figures/NCLtoCRCS_AndOr.tex <==
\begin{tikzpicture}[scale=0.8]
% And gadget  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[fill=blue!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (And1) at (-2-3,3) {$2$};
\filldraw[green!50, draw=black, opacity=0.3] (-2-4-0.3,3) -- (-2-4,3-0.3) -- (-2-4+0.3,3) -- (-2-4,3+0.3) -- cycle;
\node[opacity=0.3] at (-2-4,3) {$3$};
\draw[very thick, opacity=0.3] (And1)--(-2-4+0.3,3);

\node[fill=red!50, draw=black, circle, minimum size=5mm,label=right:$u_1^1$, inner sep=1pt] (And2) at (-2-3,2) {$1$};
\filldraw[green!50, draw=black] (-2-4-0.3,2) -- (-2-4,2-0.3) -- (-2-4+0.3,2) -- (-2-4,2+0.3) -- cycle;
\node at (-2-4,2) {$3$};
\draw[very thick] (And2)--(-2-4+0.3,2);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$u_2^1$, inner sep=1pt] (And3) at (-2-3,1) {$2$};
\node[fill=green!50, draw=black, circle, minimum size=5mm,label=right:$u_0$, inner sep=1pt] (And4) at (-2-3,0) {$3$};

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$u_1^2$, inner sep=1pt] (And5) at (-2-3-1.73,-0.5-1) {$2$};
\filldraw[green!50, draw=black] (-2-4-1.73-0.3,-0.5-1) -- (-2-4-1.73,-0.5-0.3-1) -- (-2-4-1.73+0.3,-0.5-1) -- (-2-4-1.73,-0.5+0.3-1) -- cycle;
\node at (-2-4-1.73,-0.5-1) {$3$};
\draw[very thick] (And5)--(-2-4-1.73+0.3,-0.5-1);

\node[fill=red!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (And6) at (-2-3-1.73,-1.5-1) {$1$};
\filldraw[green!50, draw=black, opacity=0.3] (-2-4-1.73-0.3,-1.5-1) -- (-2-4-1.73,-1.5-0.3-1) -- (-2-4-1.73+0.3,-1.5-1) -- (-2-4-1.73,-1.5+0.3-1) -- cycle;
\node[opacity=0.3] at (-2-4-1.73,-1.5-1) {$3$};
\draw[very thick, opacity=0.3] (And6)--(-2-4-1.73+0.3,-1.5-1);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=left:$u_1^3$, inner sep=1pt] (And7) at (-2-3+1.73,-0.5-1) {$2$};
\filldraw[green!50, draw=black] (-2-2+1.73-0.3,-0.5-1) -- (-2-2+1.73,-0.5-0.3-1) -- (-2-2+1.73+0.3,-0.5-1) -- (-2-2+1.73,-0.5+0.3-1) -- cycle;
\node at (-2-2+1.73,-0.5-1) {$3$};
\draw[very thick] (And7)--(-2-2+1.73-0.3,-0.5-1);

\node[fill=red!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (And8) at (-2-3+1.73,-1.5-1) {$1$};
\filldraw[green!50, draw=black, opacity=0.3] (-2-2+1.73-0.3,-1.5-1) -- (-2-2+1.73,-0.5-1.3-1) -- (-2-2+1.73+0.3,-1.5-1) -- (-2-2+1.73,-1.5+0.3-1) -- cycle;
\node[opacity=0.3] at (-2-2+1.73,-1.5-1) {$3$};
\draw[very thick, opacity=0.3] (And8)--(-2-2+1.73-0.3,-1.5-1);

\draw[very thick] (And1)--(And2);
\draw[very thick] (And2)--(And3);
\draw[very thick] (And3)--(And4);
\draw[very thick] (And4)--(And5);
\draw[very thick] (And5)--(And6);
\draw[very thick] (And4)--(And7);
\draw[very thick] (And7)--(And8);

\draw[dashed, thick, rounded corners=5pt] (-2-3,2.5)--(-2-4.5,2.5)--(-2-6.5,-0.5-1)--(-2-6.5,-1-1)--(-2+0.5,-1-1)--(-2+0.5,-0.5-1)--(-2-1.5,2.5)--(-2-3,2.5);

\node[] at (-2-3,-3-1) {(a)};
% And gadget  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




% Or gadget  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[fill=blue!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (Or1) at (5,5) {$2$};
\filldraw[green!50, draw=black, opacity=0.3] (4-0.3,5) -- (4,5-0.3) -- (4+0.3,5) -- (4,5+0.3) -- cycle;
\node[opacity=0.3] at (4,5) {$3$};
\draw[very thick, opacity=0.3] (Or1)--(4+0.3,5);

\node[fill=red!50, draw=black, circle, minimum size=5mm,label=right:$v_4^1$, inner sep=1pt] (Or2) at (5,4) {$1$};
\filldraw[green!50, draw=black] (4-0.3,4) -- (4,4-0.3) -- (4+0.3,4) -- (4,4+0.3) -- cycle;
\node at (4,4) {$3$};
\draw[very thick] (Or2)--(4+0.3,4);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$v_3^1$, inner sep=1pt] (Or3) at (5,3) {$2$};
\filldraw[red!50, draw=black] (4-0.3,3) -- (4,3-0.3) -- (4+0.3,3) -- (4,3+0.3) -- cycle;
\node at (4,3) {$1$};
\draw[very thick] (Or3)--(4+0.3,3);

\node[fill=green!50, draw=black, circle, minimum size=5mm,label=right:$v_2^1$, inner sep=1pt] (Or4) at (5,2) {$3$};
\filldraw[red!50, draw=black] (4-0.3,2) -- (4,2-0.3) -- (4+0.3,2) -- (4,2+0.3) -- cycle;
\node at (4,2) {$1$};
\draw[very thick] (Or4)--(4+0.3,2);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$v_1^1$, inner sep=1pt] (Or5) at (5,1) {$2$};

\node[fill=red!50, draw=black, circle, minimum size=5mm,label=left:$v_1^2$, inner sep=1pt] (Or6) at (5-1.73,0) {$1$};

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$v_2^2$, inner sep=1pt] (Or7) at (5-1.73,-1) {$2$};
\filldraw[red!50, draw=black] (4-1.73-0.3,-1) -- (4-1.73,-1-0.3) -- (4-1.73+0.3,-1) -- (4-1.73,-1+0.3) -- cycle;
\node at (4-1.73,-1) {$1$};
\draw[very thick] (Or7)--(4-1.73+0.3,-1);

\node[fill=green!50, draw=black, circle, minimum size=5mm,label=right:$v_3^2$, inner sep=1pt] (Or8) at (5-1.73,-2) {$3$};
\filldraw[red!50, draw=black] (4-1.73-0.3,-2) -- (4-1.73,-2-0.3) -- (4-1.73+0.3,-2) -- (4-1.73,-2+0.3) -- cycle;
\node at (4-1.73,-2) {$1$};
\draw[very thick] (Or8)--(4-1.73+0.3,-2);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=right:$v_4^2$, inner sep=1pt] (Or9) at (5-1.73,-3) {$2$};
\filldraw[green!50, draw=black] (4-1.73-0.3,-3) -- (4-1.73,-3-0.3) -- (4-1.73+0.3,-3) -- (4-1.73,-3+0.3) -- cycle;
\node at (4-1.73,-3) {$3$};
\draw[very thick] (Or9)--(4-1.73+0.3,-3);

\node[fill=red!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (Or10) at (5-1.73,-4) {$1$};
\filldraw[green!50, draw=black, opacity=0.3] (4-1.73-0.3,-4) -- (4-1.73,-4-0.3) -- (4-1.73+0.3,-4) -- (4-1.73,-4+0.3) -- cycle;
\node[opacity=0.3] at (4-1.73,-4) {$3$};
\draw[very thick, opacity=0.3] (Or10)--(4-1.73+0.3,-4);

\node[fill=green!50, draw=black, circle, minimum size=5mm,label=right:$v_1^3$, inner sep=1pt] (Or11) at (5+1.73,0) {$3$};


\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=left:$v_2^3$, inner sep=1pt] (Or12) at (5+1.73,-1) {$2$};
\filldraw[red!50, draw=black] (6+1.73-0.3,-1) -- (6+1.73,-1-0.3) -- (6+1.73+0.3,-1) -- (6+1.73,-1+0.3) -- cycle;
\node at (6+1.73,-1) {$1$};
\draw[very thick] (Or12)--(6+1.73-0.3,-1);

\node[fill=green!50, draw=black, circle, minimum size=5mm,label=left:$v_3^3$, inner sep=1pt] (Or13) at (5+1.73,-2) {$3$};
\filldraw[red!50, draw=black] (6+1.73-0.3,-2) -- (6+1.73,-2-0.3) -- (6+1.73+0.3,-2) -- (6+1.73,-2+0.3) -- cycle;
\node at (6+1.73,-2) {$1$};
\draw[very thick] (Or13)--(6+1.73-0.3,-2);

\node[fill=blue!50, draw=black, circle, minimum size=5mm,label=left:$v_4^3$, inner sep=1pt] (Or14) at (5+1.73,-3) {$2$};
\filldraw[green!50, draw=black] (6+1.73-0.3,-3) -- (6+1.73,-3-0.3) -- (6+1.73+0.3,-3) -- (6+1.73,-3+0.3) -- cycle;
\node at (6+1.73,-3) {$3$};
\draw[very thick] (Or14)--(6+1.73-0.3,-3);

\node[fill=red!50, draw=black, circle, minimum size=5mm, opacity=0.3, inner sep=1pt] (Or15) at (5+1.73,-4) {$1$};
\filldraw[green!50, draw=black, opacity=0.3] (6+1.73-0.3,-4) -- (6+1.73,-4-0.3) -- (6+1.73+0.3,-4) -- (6+1.73,-4+0.3) -- cycle;
\node[opacity=0.3] at (6+1.73,-4) {$3$};
\draw[very thick, opacity=0.3] (Or15)--(6+1.73-0.3,-4);

\draw[very thick] (Or1)--(Or2)--(Or3)--(Or4)--(Or5)--(Or6)--(Or7)--(Or8)--(Or9)--(Or10);
\draw[very thick] (Or5)--(Or11)--(Or12)--(Or13)--(Or14)--(Or15);
\draw[very thick] (Or6)--(Or11);

\draw[dashed, thick, rounded corners=5pt] (5,4.5)--(3.5,4.5)--(1.7,-1)--(1.7,-3.5)--(8.3,-3.5)--(8.3,-1)--(6.5,4.5)--(5,4.5);

\node[] at (5,-5) {(b)};

\end{tikzpicture}

==> figures/NCLtoCRCS_forbiddenGad.tex <==
\begin{tikzpicture}[scale=1]
\node[fill=white!50, draw=black, circle, minimum size=5mm] (u) at (-1.5,0) {};
\node[] at (-1.5,-0.5) {$x$};

\node[fill=green!50, draw=black, circle, minimum size=5mm] (f1_1) at (0,0) {$3$};
\node[] at (0,-0.5) {$y$};
%\node[fill=green!50, draw=black, circle, minimum size=5mm] (f1_2) at (1,0) {$3$};
\node[fill=green!50, draw=black, circle, minimum size=5mm] (f1_3) at (2,0) {$3$};
\node[fill=red!50, draw=black, circle, minimum size=5mm] (f2) at (1,1) {$1$};
\node[fill=blue!50, draw=black, circle, minimum size=5mm] (f3) at (1,-1) {$2$};

\draw[black, very thick] (u)--(f1_1);
\draw[dashed, very thick] (u)--(-2,1);
\draw[dashed, very thick] (u)--(-2,-1);

\draw[black, very thick] (f2)--(f1_1);
%\draw[black, very thick] (f2)--(f1_2);
\draw[black, very thick] (f2)--(f1_3);

\draw[black, very thick] (f3)--(f1_1);
%\draw[black, very thick] (f3)--(f1_2);
\draw[black, very thick] (f3)--(f1_3);

\node[] at (0,-1.5) {(a)};




\node[fill=white!50, draw=black, circle, minimum size=5mm] (u') at (5.5,0) {};
\node[] at (5.5,-0.5) {$x$};
\draw[black, very thick] (u')--(6.6,0);
\draw[dashed, very thick] (u')--(5,1);
\draw[dashed, very thick] (u')--(5,-1);

\filldraw[green!50, draw=black] (7,0.4) -- (6.6,0) -- (7,-0.4) -- (7.4,0) -- cycle;
\node at (7,0) {$3$};

\draw[black, ->, very thick] (3,0)--(4,0);
\node[] at (5.75,-1.5) {(b)};

\end{tikzpicture}

==> figures/OurResults.tex <==
\usetikzlibrary{arrows.meta, positioning, shapes.multipart, calc}
\begin{tikzpicture}[]

\draw[very thick, blue!80] (-7.5,-3.7)--(5,-3.7);
\draw[very thick, blue!80, dashed] (-7.5,-2.1)--(5,-2.1);
\draw[very thick, blue!80, dotted] (-7.5,-0.6)--(0,-0.6)--(0,-1.7)--(5,-1.7);

\node[text width=1.7cm, align=left] at (-7.3,-0.1) {\textcolor{blue!80}{$\threeCRCS$ \\ $\PSPACE$-c.}};
\node[text width=1.7cm, align=left] at (-7.3,-1.6) {\textcolor{blue!80}{$\kCRCS$ \\ $\PSPACE$-c.}};
\node[text width=1.7cm, align=left] at (-7.3,-3.2) {\textcolor{blue!80}{$\CRCS$ \\ $\PSPACE$-c.}};

\draw[-latex, blue!80, ultra thick] (-6.4,-3.7)--(-6.4, -3);
\draw[-latex, blue!80, ultra thick, dashed] (-6.4,-2.1)--(-6.4, -1.4);
\draw[-latex, blue!80, ultra thick, dotted] (-6.4,-0.6)--(-6.4, 0.1);


\draw[very thick, red!80] (-8.2,-3.8) rectangle (1,-5.5);
\node[text width=1.7cm, align=left] at (-7.3,-4.5) {\textcolor{red!80}{$\CRCS$ \\ Poly. time}};

\draw[very thick, red!80, dotted] (1.6,-3.8) rectangle (5,-5.5);
\node[text width=1.7cm, align=right] at (4,-4.5) {\textcolor{red!80}{$\threeCRCS$ \\ Linear time}};

\draw[very thick, red!80, dashed] (-6.1,-2.2) rectangle (-2.6,-3.6);
\node[text width=1.7cm, align=right] at (-3.5,-2.9) {\textcolor{red!80}{$\kCRCS$ \\ Poly. time \\ \text{[Cor.~\ref{col:kCRCSpolynomial}]}}};


\node[](general) at (0,0) {general};
\node[](perfect) at (-1.5,-1) {perfect};
\node[text width=1.3cm, align=center](chordal) at (-3.5,-1.6) {chordal \\ \textcolor{blue!80}{[Thm.~\ref{thm:kCRCS_PSPACEcomp_chordal}]}};
\node[text width=1.3cm, align=center](split) at (-5.4,-3) {split \\ \textcolor{blue!80}{[Thm.~\ref{thm:CRCS_PSPACEcomp_split}]}};
\node[text width=1.3cm, align=center](bipartite) at (1.25,-3) {bipartite \\ \textcolor{blue!80}{[Thm.~\ref{thm:CRCS_PSPACEcomp_bipartite}]}};
\node[text width=1.3cm, align=center](cograph) at (-2.5,-4.5) {cograph \\ \textcolor{red!80}{[Thm.~\ref{thm:cographs}]}};
\node[](threshold) at (-5.4,-5) {threshold};
\node[text width=1.3cm, align=center](completebipartite) at (-0,-5) {complete \\ bipartite};
\node[text width=4cm, align=center](planar) at (3,-1) {planar~$\cap$~max. degree $3$ \\ \textcolor{blue!80}{[Thm.~\ref{thm:3CRCS_PSPACE-hard}]}};
\node[text width=1.3cm, align=center](path) at (2.3,-4.75) {path \\ \textcolor{red!80}{[Thm.~\ref{thm:path_linear}]}};

\draw[->] (general) -- (perfect);
\draw[->] (perfect)--(chordal);
\draw[->] (chordal)--(split);
\draw[->] (split)--(threshold);
\draw[->] (general) -- (planar);
\draw[->] (perfect) -- (cograph);
\draw[->] (cograph)--(threshold);
\draw[->] (cograph) -- (completebipartite);
\draw[->] (perfect) -- (bipartite);
\draw[->] (bipartite)--(completebipartite);
\draw[->] (bipartite)--(path);
\draw[->] (chordal)--(path);
\draw[->] (planar)--(path);




\end{tikzpicture}

==> figures/TStoCRCS_bipartite.tex <==
\begin{tikzpicture}[scale=0.85]

%instance of Token Sliding
\node[] at (0,-0.75) {$S$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (S1) at (0,0) {};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (S2) at (0,1) {};
\node[fill=black!100, draw=black, circle, minimum size=6mm] (S3) at (0,2) {};
\node[fill=black!100, draw=black, circle, minimum size=6mm] (S4) at (0,3) {};

\node[] at (2,-0.75) {$T$};
\node[fill=black!100, draw=black, circle, minimum size=6mm] (T1) at (2,0) {};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (T2) at (2,1) {};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (T3) at (2,2) {};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (T4) at (2,3) {};

\draw[very thick] (S1)--(T1) (S1)--(T2) (S1)--(T3);
\draw[very thick] (S2)--(T1) (S2)--(T3);
\draw[very thick] (S3)--(T2) (S3)--(T3) (S3)--(T4);
\draw[very thick] (S4)--(T3) (S4)--(T4);

\node[] at (1,-1.5) {(a)};

%instance of Color Swapping
\node[] at (7,-0.75) {$S$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (C_S1) at (7,0) {$2$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (C_S2) at (7,1) {$3$};
\node[fill=red!50, draw=black, circle, minimum size=6mm] (C_S3) at (7,2) {$1$};
\node[fill=red!50, draw=black, circle, minimum size=6mm] (C_S4) at (7,3) {$1$};

\node[] at (9,-0.75) {$T$};
\node[fill=red!50, draw=black, circle, minimum size=6mm] (C_T1) at (9,0) {$1$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (C_T2) at (9,1) {$4$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (C_T3) at (9,2) {$5$};
\node[fill=white!50, draw=black, circle, minimum size=6mm] (C_T4) at (9,3) {$6$};

\draw[very thick] (C_S1)--(C_T1) (C_S1)--(C_T2) (C_S1)--(C_T3);
\draw[very thick] (C_S2)--(C_T1) (C_S2)--(C_T3);
\draw[very thick] (C_S3)--(C_T2) (C_S3)--(C_T3) (C_S3)--(C_T4);
\draw[very thick] (C_S4)--(C_T3) (C_S4)--(C_T4);


\node[fill=white!50, draw=black, circle, minimum size=6mm, label=below:$y_1$] (y1) at (7,4.5) {$7$};
\node[fill=red!50, draw=black, circle, minimum size=6mm, label=above:$x_2$] (x2) at (7,5.5) {$1$};
\node[fill=red!50, draw=black, circle, minimum size=6mm, label=above:$x_3$] (x3) at (6,5.5) {$1$};


\node[fill=white!50, draw=black, circle, minimum size=6mm, label=below:$x_1$] (x1) at (9,4.5) {$8$};
\node[fill=red!50, draw=black, circle, minimum size=6mm, label=above:$y_2$] (y2) at (9,5.5) {$1$};
\node[fill=red!50, draw=black, circle, minimum size=6mm, label=above:$y_3$] (y3) at (10,5.5) {$1$};


\draw[very thick] (y1) to[out=200, in=135] (C_S1);
\draw[very thick] (y1) to[out=200, in=135] (C_S2);
\draw[very thick] (y1) to[out=200, in=135] (C_S3);
\draw[very thick] (y1) to[out=200, in=135] (C_S4);

\draw[very thick] (x1) to[out=-20, in=45] (C_T1);
\draw[very thick] (x1) to[out=-20, in=45] (C_T2);
\draw[very thick] (x1) to[out=-20, in=45] (C_T3);
\draw[very thick] (x1) to[out=-20, in=45] (C_T4);

\draw[very thick] (x1)--(y1);
\draw[very thick] (x1)--(y2);
\draw[very thick] (x1)--(y3);
\draw[very thick] (y1)--(x2);
\draw[very thick] (y1)--(x3);

\node[] at (8,-1.5) {(b)};

% \draw[very thick] (v1)--(v2);
% \draw[very thick] (v1)--(v3);
% \draw[very thick] (v2)--(v3);
% \draw[very thick] (v2)--(v4);
% \draw[very thick] (v3)--(v4);
% %\node[] at (-2,-1) {(a)};
% \node[] at (-3,-2) {$G$};

% \node[fill=red!50, draw=black, circle, minimum size=5mm] (u1) at (1.5,0) {$1$};
% \node[fill=blue!50, draw=black, circle, minimum size=5mm] (u2) at (3,1) {$2$};
% \node[fill=green!50, draw=black, circle, minimum size=5mm] (u3) at (3,-1) {$3$};
% \node[fill=yellow!50, draw=black, circle, minimum size=5mm] (u4) at (4.5,0) {$4$};

% \draw[very thick] (u1)--(u2);
% \draw[very thick] (u1)--(u3);
% \draw[very thick] (u2)--(u3);
% \draw[very thick] (u2)--(u4);
% \draw[very thick] (u3)--(u4);




% \node[fill=blue!50, draw=black, circle, minimum size=3mm] (k1) at (0.5,0) {};
% \node[fill=green!50, draw=black, circle, minimum size=3mm] (k2) at (0.9,0.5) {};
% \node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k3) at (0.9,-0.5) {};

% \node[fill=red!50, draw=black, circle, minimum size=3mm] (k4) at (3,2) {};
% \node[fill=green!50, draw=black, circle, minimum size=3mm] (k5) at (3.5,1.6) {};
% \node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k6) at (2.5,1.6) {};

% \node[fill=red!50, draw=black, circle, minimum size=3mm] (k7) at (3,-2) {};
% \node[fill=blue!50, draw=black, circle, minimum size=3mm] (k8) at (3.5,-1.6) {};
% \node[fill=yellow!50, draw=black, circle, minimum size=3mm] (k9) at (2.5,-1.6) {};

% \node[fill=blue!50, draw=black, circle, minimum size=3mm] (k10) at (5.5,0) {};
% \node[fill=green!50, draw=black, circle, minimum size=3mm] (k11) at (5.1,0.5) {};
% \node[fill=red!50, draw=black, circle, minimum size=3mm] (k12) at (5.1,-0.5) {};

% \draw[very thick] (u1)--(k2)--(k1)--(k3)--(u1);
% \draw[very thick] (u1)--(k1);
% \draw[very thick] (k2)--(k3);

% \draw[very thick] (u2)--(k5)--(k4)--(k6)--(u2);
% \draw[very thick] (u2)--(k4);
% \draw[very thick] (k5)--(k6);

% \draw[very thick] (u3)--(k8)--(k7)--(k9)--(u3);
% \draw[very thick] (u3)--(k7);
% \draw[very thick] (k8)--(k9);

% \draw[very thick] (u4)--(k11)--(k10)--(k12)--(u4);
% \draw[very thick] (u4)--(k10);
% \draw[very thick] (k11)--(k12);

% \node[] at (3,-2.75) {$G'$};

\end{tikzpicture}
